Characterizing Bias: Benchmarking Large Language Models in Simplified versus Traditional Chinese

While the capabilities of Large Language Models (LLMs) have been studied in both Simplified and Traditional Chinese, it is yet unclear whether LLMs exhibit differential performance when prompted in these two variants of written Chinese. This understanding is critical, as disparities in the quality of LLM responses can perpetuate representational harms by ignoring the different cultural contexts underlying Simplified versus Traditional Chinese, and can exacerbate downstream harms in LLM-facilitated decision-making in domains such as education or hiring. To investigate potential LLM performance disparities, we design two benchmark tasks that reflect real-world scenarios: regional term choice (prompting the LLM to name a described item which is referred to differently in Mainland China and Taiwan), and regional name choice (prompting the LLM to choose who to hire from a list of names in both Simplified and Traditional Chinese). For both tasks, we audit the performance of 11 leading commercial LLM services and open-sourced models -- spanning those primarily trained on English, Simplified Chinese, or Traditional Chinese. Our analyses indicate that biases in LLM responses are dependent on both the task and prompting language: while most LLMs disproportionately favored Simplified Chinese responses in the regional term choice task, they surprisingly favored Traditional Chinese names in the regional name choice task. We find that these disparities may arise from differences in training data representation, written character preferences, and tokenization of Simplified and Traditional Chinese. These findings highlight the need for further analysis of LLM biases; as such, we provide an open-sourced benchmark dataset to foster reproducible evaluations of future LLM behavior across Chinese language variants (https://github.com/brucelyu17/SC-TC-Bench).

==> fig_tab_tex_appendix/fig_name_permutation.tex <==
\begin{figure*}[ht]
\centering
\begin{subfigure}[t]{\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5cm,
    xlabel={Number of Permutations},
    ylabel={\% Mainland Chinese Name},
    grid=major,
    legend entries={\scriptsize{\qwen},,\scriptsize{\baichuan},,\scriptsize{\chatglm},,\scriptsize{\breeze},,\scriptsize{\taiwanllm},,\scriptsize{\gptivo},,\scriptsize{\gptiv},,\scriptsize{\gptiii},,\scriptsize{\llamas},,\scriptsize{\llamae}},
    legend style={at={(0.5,1.15)},anchor=north, legend columns=-1}
]
\addplot[only marks, color=black, mark=triangle, mark options={rotate=270}] coordinates {
(20, 15.00) (40, 7.50) (60, 8.33) (80, 12.50) (100, 9.00) (120, 2.50) (140, 6.43) (160, 9.38) (180, 7.78) (200, 8.00) (220, 7.73) (240, 7.08) (260, 5.38) (280, 6.43) (300, 9.67) (320, 6.25) (340, 7.35) (360, 6.39) (380, 7.37) };
\addplot[color=black, mark=none] coordinates {
(20, 15.00) (40, 7.50) (60, 8.33) (80, 12.50) (100, 9.00) (120, 2.50) (140, 6.43) (160, 9.38) (180, 7.78) (200, 8.00) (220, 7.73) (240, 7.08) (260, 5.38) (280, 6.43) (300, 9.67) (320, 6.25) (340, 7.35) (360, 6.39) (380, 7.37) };
\addplot[only marks, color=black, mark=triangle] coordinates {
(20, 10.00) (40, 15.00) (60, 5.00) (80, 15.00) (100, 7.00) (120, 13.33) (140, 5.00) (160, 8.75) (180, 10.56) (200, 10.00) (220, 7.73) (240, 5.83) (260, 10.00) (280, 8.57) (300, 8.00) (320, 6.88) (340, 7.06) (360, 7.50) (380, 6.84) };
\addplot[color=black, mark=none] coordinates {
(20, 10.00) (40, 15.00) (60, 5.00) (80, 15.00) (100, 7.00) (120, 13.33) (140, 5.00) (160, 8.75) (180, 10.56) (200, 10.00) (220, 7.73) (240, 5.83) (260, 10.00) (280, 8.57) (300, 8.00) (320, 6.88) (340, 7.06) (360, 7.50) (380, 6.84) };
\addplot[only marks, color=black, mark=triangle, mark options={rotate=90}] coordinates {
(20, 35.00) (40, 30.00) (60, 20.00) (80, 22.50) (100, 19.00) (120, 22.50) (140, 20.00) (160, 23.12) (180, 21.67) (200, 23.00) (220, 19.55) (240, 22.50) (260, 23.08) (280, 20.00) (300, 24.33) (320, 23.12) (340, 20.00) (360, 19.17) (380, 20.79) };
\addplot[color=black, mark=none] coordinates {
(20, 35.00) (40, 30.00) (60, 20.00) (80, 22.50) (100, 19.00) (120, 22.50) (140, 20.00) (160, 23.12) (180, 21.67) (200, 23.00) (220, 19.55) (240, 22.50) (260, 23.08) (280, 20.00) (300, 24.33) (320, 23.12) (340, 20.00) (360, 19.17) (380, 20.79) };
\addplot[only marks, color=black, mark=halfsquare*] coordinates {
(20, 1.75) (40, 1.20) (60, 1.50) (80, 0.85) (100, 2.80) (120, 1.10) (140, 1.85) (160, 1.30) (180, 1.30) (200, 1.30) (220, 0.80) (240, 1.55) (260, 1.40) (280, 1.40) (300, 0.60) (320, 3.00) (340, 2.25) (360, 1.05) (380, 0.75) };
\addplot[color=black, mark=none] coordinates {
(20, 1.75) (40, 1.20) (60, 1.50) (80, 0.85) (100, 2.80) (120, 1.10) (140, 1.85) (160, 1.30) (180, 1.30) (200, 1.30) (220, 0.80) (240, 1.55) (260, 1.40) (280, 1.40) (300, 0.60) (320, 3.00) (340, 2.25) (360, 1.05) (380, 0.75) };
\addplot[only marks, color=black, mark=halfsquare right*] coordinates {
(20, 10.00) (40, 2.50) (60, 6.67) (80, 10.00) (100, 5.00) (120, 1.67) (140, 11.43) (160, 6.25) (180, 8.61) (200, 8.00) (220, 11.36) (240, 4.58) (260, 6.15) (280, 8.93) (300, 9.67) (320, 6.25) (340, 8.53) (360, 5.56) (380, 7.63) };
\addplot[color=black, mark=none] coordinates {
(20, 10.00) (40, 2.50) (60, 6.67) (80, 10.00) (100, 5.00) (120, 1.67) (140, 11.43) (160, 6.25) (180, 8.61) (200, 8.00) (220, 11.36) (240, 4.58) (260, 6.15) (280, 8.93) (300, 9.67) (320, 6.25) (340, 8.53) (360, 5.56) (380, 7.63) };
\addplot[only marks, color=black, mark=square] coordinates {
(20, 0.00) (40, 5.00) (60, 5.00) (80, 7.50) (100, 4.00) (120, 5.00) (140, 1.43) (160, 5.62) (180, 6.11) (200, 8.00) (220, 4.55) (240, 4.58) (260, 4.23) (280, 5.36) (300, 4.67) (320, 6.56) (340, 4.41) (360, 3.89) (380, 3.95) };
\addplot[color=black, mark=none] coordinates {
(20, 0.00) (40, 5.00) (60, 5.00) (80, 7.50) (100, 4.00) (120, 5.00) (140, 1.43) (160, 5.62) (180, 6.11) (200, 8.00) (220, 4.55) (240, 4.58) (260, 4.23) (280, 5.36) (300, 4.67) (320, 6.56) (340, 4.41) (360, 3.89) (380, 3.95) };
\addplot[only marks, color=black, mark=pentagon] coordinates {
(20, 0.00) (40, 0.00) (60, 0.00) (80, 0.00) (100, 2.00) (120, 1.67) (140, 0.00) (160, 0.00) (180, 0.56) (200, 1.00) (220, 2.27) (240, 0.42) (260, 0.77) (280, 0.71) (300, 0.33) (320, 0.31) (340, 1.47) (360, 0.56) (380, 0.00) };
\addplot[color=black, mark=none] coordinates {
(20, 0.00) (40, 0.00) (60, 0.00) (80, 0.00) (100, 2.00) (120, 1.67) (140, 0.00) (160, 0.00) (180, 0.56) (200, 1.00) (220, 2.27) (240, 0.42) (260, 0.77) (280, 0.71) (300, 0.33) (320, 0.31) (340, 1.47) (360, 0.56) (380, 0.00) };
\addplot[only marks, color=black, mark=square, mark options={rotate=45}] coordinates {
(20, 65.00) (40, 82.50) (60, 73.33) (80, 77.50) (100, 77.00) (120, 74.17) (140, 61.43) (160, 73.75) (180, 72.22) (200, 79.50) (220, 75.45) (240, 73.33) (260, 70.77) (280, 74.64) (300, 74.67) (320, 70.94) (340, 75.00) (360, 67.50) (380, 71.05) };
\addplot[color=black, mark=none] coordinates {
(20, 65.00) (40, 82.50) (60, 73.33) (80, 77.50) (100, 77.00) (120, 74.17) (140, 61.43) (160, 73.75) (180, 72.22) (200, 79.50) (220, 75.45) (240, 73.33) (260, 70.77) (280, 74.64) (300, 74.67) (320, 70.94) (340, 75.00) (360, 67.50) (380, 71.05) };
\addplot[only marks, color=black, mark=o] coordinates {
(20, 30.00) (40, 12.50) (60, 28.33) (80, 28.75) (100, 34.00) (120, 25.00) (140, 27.14) (160, 26.88) (180, 30.00) (200, 30.50) (220, 25.45) (240, 23.75) (260, 25.00) (280, 27.86) (300, 25.00) (320, 28.12) (340, 30.88) (360, 26.11) (380, 25.79) };
\addplot[color=black, mark=none] coordinates {
(20, 30.00) (40, 12.50) (60, 28.33) (80, 28.75) (100, 34.00) (120, 25.00) (140, 27.14) (160, 26.88) (180, 30.00) (200, 30.50) (220, 25.45) (240, 23.75) (260, 25.00) (280, 27.86) (300, 25.00) (320, 28.12) (340, 30.88) (360, 26.11) (380, 25.79) };
\addplot[only marks, color=black, mark=halfcircle*] coordinates {
(20, 25.00) (40, 22.50) (60, 16.67) (80, 20.00) (100, 21.00) (120, 18.33) (140, 15.71) (160, 15.62) (180, 0.00) (200, 20.00) (220, 22.27) (240, 19.17) (260, 19.23) (280, 18.21) (300, 22.33) (320, 20.94) (340, 19.41) (360, 24.17) (380, 21.32) };
\addplot[color=black, mark=none] coordinates {
(20, 25.00) (40, 22.50) (60, 16.67) (80, 20.00) (100, 21.00) (120, 18.33) (140, 15.71) (160, 15.62) (180, 0.00) (200, 20.00) (220, 22.27) (240, 19.17) (260, 19.23) (280, 18.21) (300, 22.33) (320, 20.94) (340, 19.41) (360, 24.17) (380, 21.32) };
\draw[dashed, thick, color=black] (axis cs:180, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:180, \pgfkeysvalueof{/pgfplots/ymax});
\end{axis}
\end{tikzpicture}
 \caption{Prompted in Simplified Chinese.}
    \label{fig:permute_simplified_chinese}
    \end{subfigure}
    \hfill
\begin{subfigure}[t]{\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
     height=5cm,
    xlabel={Number of Permutations},
    ylabel={\% Mainland Chinese Name},
    grid=major,
    legend entries={\scriptsize{\qwen},,\scriptsize{\baichuan},,\scriptsize{\chatglm},,\scriptsize{\breeze},,\scriptsize{\taiwanllm},,\scriptsize{\gptivo},,\scriptsize{\gptiv},,\scriptsize{\gptiii},,\scriptsize{\llamas},,\scriptsize{\llamae}},
    legend style={at={(0.5,1.15)},anchor=north, legend columns=-1}
]
\addplot[only marks, color=black, mark=triangle, mark options={rotate=270}] coordinates {
(20, 0.00) (40, 0.00) (60, 0.00) (80, 8.75) (100, 2.00) (120, 3.33) (140, 2.86) (160, 3.75) (180, 5.00) (200, 3.50) (220, 4.09) (240, 3.33) (260, 1.92) (280, 3.57) (300, 3.67) (320, 4.06) (340, 2.06) (360, 3.33) (380, 4.21) };
\addplot[color=black, mark=none] coordinates {
(20, 0.00) (40, 0.00) (60, 0.00) (80, 8.75) (100, 2.00) (120, 3.33) (140, 2.86) (160, 3.75) (180, 5.00) (200, 3.50) (220, 4.09) (240, 3.33) (260, 1.92) (280, 3.57) (300, 3.67) (320, 4.06) (340, 2.06) (360, 3.33) (380, 4.21) };
\addplot[only marks, color=black, mark=triangle] coordinates {
(20, 5.00) (40, 0.00) (60, 0.00) (80, 0.00) (100, 0.00) (120, 1.67) (140, 10.45) (160, 9.65) (180, 9.20) (200, 1.00) (220, 0.45) (240, 1.25) (260, 0.77) (280, 1.43) (300, 1.00) (320, 0.62) (340, 0.59) (360, 0.56) (380, 0.53) };
\addplot[color=black, mark=none] coordinates {
(20, 5.00) (40, 0.00) (60, 0.00) (80, 0.00) (100, 0.00) (120, 1.67) (140, 10.45) (160, 9.65) (180, 9.20) (200, 1.00) (220, 0.45) (240, 1.25) (260, 0.77) (280, 1.43) (300, 1.00) (320, 0.62) (340, 0.59) (360, 0.56) (380, 0.53) };
\addplot[only marks, color=black, mark=triangle, mark options={rotate=90}] coordinates {
(20, 0.00) (40, 5.00) (60, 5.00) (80, 6.25) (100, 3.00) (120, 7.50) (140, 5.00) (160, 2.50) (180, 4.44) (200, 4.50) (220, 2.27) (240, 2.50) (260, 4.23) (280, 1.79) (300, 4.67) (320, 4.38) (340, 4.41) (360, 5.00) (380, 6.05) };
\addplot[color=black, mark=none] coordinates {
(20, 0.00) (40, 5.00) (60, 5.00) (80, 6.25) (100, 3.00) (120, 7.50) (140, 5.00) (160, 2.50) (180, 4.44) (200, 4.50) (220, 2.27) (240, 2.50) (260, 4.23) (280, 1.79) (300, 4.67) (320, 4.38) (340, 4.41) (360, 5.00) (380, 6.05) };
\addplot[only marks, color=black, mark=halfsquare*] coordinates {
(20, 14.95) (40, 9.30) (60, 11.00) (80, 10.80) (100, 14.85) (120, 10.85) (140, 12.40) (160, 15.55) (180, 12.15) (200, 7.85) (220, 11.90) (240, 13.45) (260, 12.60) (280, 8.30) (300, 10.15) (320, 14.75) (340, 17.85) (360, 12.65) (380, 9.05) };
\addplot[color=black, mark=none] coordinates {
(20, 14.95) (40, 9.30) (60, 11.00) (80, 10.80) (100, 14.85) (120, 10.85) (140, 12.40) (160, 15.55) (180, 12.15) (200, 7.85) (220, 11.90) (240, 13.45) (260, 12.60) (280, 8.30) (300, 10.15) (320, 14.75) (340, 17.85) (360, 12.65) (380, 9.05) };
\addplot[only marks, color=black, mark=halfsquare right*] coordinates {
(20, 5.00) (40, 10.00) (60, 6.67) (80, 5.00) (100, 7.00) (120, 0.00) (140, 2.14) (160, 7.50) (180, 3.33) (200, 4.50) (220, 5.91) (240, 9.17) (260, 7.69) (280, 7.14) (300, 5.00) (320, 4.38) (340, 5.88) (360, 6.11) (380, 5.79) };
\addplot[color=black, mark=none] coordinates {
(20, 5.00) (40, 10.00) (60, 6.67) (80, 5.00) (100, 7.00) (120, 0.00) (140, 2.14) (160, 7.50) (180, 3.33) (200, 4.50) (220, 5.91) (240, 9.17) (260, 7.69) (280, 7.14) (300, 5.00) (320, 4.38) (340, 5.88) (360, 6.11) (380, 5.79) };
\addplot[only marks, color=black, mark=square] coordinates {
(20, 0.00) (40, 2.50) (60, 3.33) (80, 3.75) (100, 6.00) (120, 5.00) (140, 1.43) (160, 1.25) (180, 3.33) (200, 6.00) (220, 1.36) (240, 2.50) (260, 2.69) (280, 4.29) (300, 3.33) (320, 4.38) (340, 1.47) (360, 3.89) (380, 1.84) };
\addplot[color=black, mark=none] coordinates {
(20, 0.00) (40, 2.50) (60, 3.33) (80, 3.75) (100, 6.00) (120, 5.00) (140, 1.43) (160, 1.25) (180, 3.33) (200, 6.00) (220, 1.36) (240, 2.50) (260, 2.69) (280, 4.29) (300, 3.33) (320, 4.38) (340, 1.47) (360, 3.89) (380, 1.84) };
\addplot[only marks, color=black, mark=pentagon] coordinates {
(20, 0.00) (40, 0.00) (60, 0.00) (80, 2.50) (100, 2.00) (120, 0.83) (140, 0.71) (160, 0.00) (180, 0.00) (200, 0.00) (220, 1.36) (240, 0.83) (260, 0.38) (280, 0.36) (300, 0.67) (320, 0.94) (340, 1.18) (360, 0.56) (380, 0.26) };
\addplot[color=black, mark=none] coordinates {
(20, 0.00) (40, 0.00) (60, 0.00) (80, 2.50) (100, 2.00) (120, 0.83) (140, 0.71) (160, 0.00) (180, 0.00) (200, 0.00) (220, 1.36) (240, 0.83) (260, 0.38) (280, 0.36) (300, 0.67) (320, 0.94) (340, 1.18) (360, 0.56) (380, 0.26) };
\addplot[only marks, color=black, mark=square, mark options={rotate=45}] coordinates {
(20, 60.00) (40, 55.00) (60, 60.00) (80, 60.00) (100, 60.00) (120, 53.33) (140, 54.29) (160, 51.88) (180, 51.67) (200, 55.50) (220, 55.00) (240, 53.75) (260, 55.77) (280, 48.93) (300, 52.33) (320, 53.75) (340, 58.24) (360, 55.28) (380, 52.37) };
\addplot[color=black, mark=none] coordinates {
(20, 60.00) (40, 55.00) (60, 60.00) (80, 60.00) (100, 60.00) (120, 53.33) (140, 54.29) (160, 51.88) (180, 51.67) (200, 55.50) (220, 55.00) (240, 53.75) (260, 55.77) (280, 48.93) (300, 52.33) (320, 53.75) (340, 58.24) (360, 55.28) (380, 52.37) };
\addplot[only marks, color=black, mark=o] coordinates {
(20, 30.00) (40, 40.00) (60, 28.33) (80, 21.25) (100, 19.00) (120, 29.17) (140, 17.86) (160, 19.38) (180, 28.33) (200, 33.00) (220, 27.27) (240, 22.08) (260, 25.77) (280, 30.36) (300, 26.33) (320, 29.38) (340, 24.12) (360, 23.89) (380, 27.89) };
\addplot[color=black, mark=none] coordinates {
(20, 30.00) (40, 40.00) (60, 28.33) (80, 21.25) (100, 19.00) (120, 29.17) (140, 17.86) (160, 19.38) (180, 28.33) (200, 33.00) (220, 27.27) (240, 22.08) (260, 25.77) (280, 30.36) (300, 26.33) (320, 29.38) (340, 24.12) (360, 23.89) (380, 27.89) };
\addplot[only marks, color=black, mark=halfcircle*] coordinates {
(20, 20.00) (40, 12.50) (60, 8.33) (80, 8.75) (100, 14.00) (120, 11.67) (140, 8.57) (160, 8.75) (180, 9.44) (200, 11.00) (220, 13.64) (240, 8.33) (260, 7.31) (280, 11.43) (300, 8.67) (320, 5.94) (340, 10.00) (360, 10.56) (380, 9.47) };
\addplot[color=black, mark=none] coordinates {
(20, 20.00) (40, 12.50) (60, 8.33) (80, 8.75) (100, 14.00) (120, 11.67) (140, 8.57) (160, 8.75) (180, 9.44) (200, 11.00) (220, 13.64) (240, 8.33) (260, 7.31) (280, 11.43) (300, 8.67) (320, 5.94) (340, 10.00) (360, 10.56) (380, 9.47) };
\draw[dashed, thick, color=black] (axis cs:180, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:180, \pgfkeysvalueof{/pgfplots/ymax});
\end{axis}
\end{tikzpicture}
 \caption{Prompted in Traditional Chinese.}
    \label{fig:permute_traditional_chinese}
    \end{subfigure}
\hfill
\begin{subfigure}[t]{\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
     height=5cm,
    xlabel={Number of Permutations},
    ylabel={\% Mainland Chinese Name},
    grid=major,
    legend entries={\scriptsize{\qwen},,\scriptsize{\baichuan},,\scriptsize{\chatglm},,\scriptsize{\breeze},,\scriptsize{\taiwanllm},,\scriptsize{\gptivo},,\scriptsize{\gptiv},,\scriptsize{\gptiii},,\scriptsize{\llamas},,\scriptsize{\llamae}},
    legend style={at={(0.5,1.15)},anchor=north, legend columns=-1}
]
\addplot[only marks, color=black, mark=triangle, mark options={rotate=270}] coordinates {
(20, 0.00) (40, 12.50) (60, 1.67) (80, 6.25) (100, 3.00) (120, 2.50) (140, 2.86) (160, 4.38) (180, 1.11) (200, 2.50) (220, 3.64) (240, 5.42) (260, 3.46) (280, 2.14) (300, 2.33) (320, 2.81) (340, 2.94) (360, 1.94) (380, 3.68) };
\addplot[color=black, mark=none] coordinates {
(20, 0.00) (40, 12.50) (60, 1.67) (80, 6.25) (100, 3.00) (120, 2.50) (140, 2.86) (160, 4.38) (180, 1.11) (200, 2.50) (220, 3.64) (240, 5.42) (260, 3.46) (280, 2.14) (300, 2.33) (320, 2.81) (340, 2.94) (360, 1.94) (380, 3.68) };
\addplot[only marks, color=black, mark=triangle] coordinates {
(20, 30.95) (40, 28.15) (60, 21.70) (80, 31.30) (100, 24.80) (120, 27.45) (140, 31.80) (160, 31.90) (180, 30.20) (200, 39.50) (220, 30.00) (240, 35.83) (260, 32.69) (280, 33.21) (300, 38.00) (320, 37.50) (340, 33.24) (360, 31.94) (380, 33.16) };
\addplot[color=black, mark=none] coordinates {
(20, 30.95) (40, 28.15) (60, 21.70) (80, 31.30) (100, 24.80) (120, 27.45) (140, 31.80) (160, 31.90) (180, 30.20) (200, 39.50) (220, 30.00) (240, 35.83) (260, 32.69) (280, 33.21) (300, 38.00) (320, 37.50) (340, 33.24) (360, 31.94) (380, 33.16) };
\addplot[only marks, color=black, mark=triangle, mark options={rotate=90}] coordinates {
(20, 64.40) (40, 62.80) (60, 58.55) (80, 66.05) (100, 62.90) (120, 56.45) (140, 60.15) (160, 56.60) (180, 59.35) (200, 58.50) (220, 52.27) (240, 57.50) (260, 58.46) (280, 57.86) (300, 59.67) (320, 55.00) (340, 54.41) (360, 55.28) (380, 54.74) };
\addplot[color=black, mark=none] coordinates {
(20, 64.40) (40, 62.80) (60, 58.55) (80, 66.05) (100, 62.90) (120, 56.45) (140, 60.15) (160, 56.60) (180, 59.35) (200, 58.50) (220, 52.27) (240, 57.50) (260, 58.46) (280, 57.86) (300, 59.67) (320, 55.00) (340, 54.41) (360, 55.28) (380, 54.74) };
\addplot[only marks, color=black, mark=halfsquare*] coordinates {
(20, 37.55) (40, 34.00) (60, 34.25) (80, 36.30) (100, 37.70) (120, 25.40) (140, 39.55) (160, 43.95) (180, 53.30) (200, 28.05) (220, 34.65) (240, 32.75) (260, 30.95) (280, 35.90) (300, 25.00) (320, 30.75) (340, 46.90) (360, 40.15) (380, 30.70) };
\addplot[color=black, mark=none] coordinates {
(20, 37.55) (40, 34.00) (60, 34.25) (80, 36.30) (100, 37.70) (120, 25.40) (140, 39.55) (160, 43.95) (180, 53.30) (200, 28.05) (220, 34.65) (240, 32.75) (260, 30.95) (280, 35.90) (300, 25.00) (320, 30.75) (340, 46.90) (360, 40.15) (380, 30.70) };
\addplot[only marks, color=black, mark=halfsquare right*] coordinates {
(20, 68.40) (40, 49.40) (60, 54.05) (80, 59.55) (100, 62.30) (120, 55.15) (140, 58.35) (160, 57.20) (180, 61.40) (200, 55.00) (220, 54.09) (240, 62.08) (260, 55.77) (280, 56.79) (300, 59.00) (320, 53.44) (340, 54.41) (360, 61.39) (380, 57.37) };
\addplot[color=black, mark=none] coordinates {
(20, 68.40) (40, 49.40) (60, 54.05) (80, 59.55) (100, 62.30) (120, 55.15) (140, 58.35) (160, 57.20) (180, 61.40) (200, 55.00) (220, 54.09) (240, 62.08) (260, 55.77) (280, 56.79) (300, 59.00) (320, 53.44) (340, 54.41) (360, 61.39) (380, 57.37) };
\addplot[only marks, color=black, mark=square] coordinates {
(20, 0.00) (40, 0.00) (60, 0.00) (80, 0.00) (100, 1.00) (120, 0.00) (140, 0.00) (160, 0.00) (180, 0.00) (200, 0.50) (220, 0.00) (240, 0.00) (260, 0.38) (280, 0.00) (300, 0.33) (320, 0.31) (340, 0.00) (360, 0.28) (380, 0.26) };
\addplot[color=black, mark=none] coordinates {
(20, 0.00) (40, 0.00) (60, 0.00) (80, 0.00) (100, 1.00) (120, 0.00) (140, 0.00) (160, 0.00) (180, 0.00) (200, 0.50) (220, 0.00) (240, 0.00) (260, 0.38) (280, 0.00) (300, 0.33) (320, 0.31) (340, 0.00) (360, 0.28) (380, 0.26) };
\addplot[only marks, color=black, mark=pentagon] coordinates {
(20, 20.00) (40, 20.00) (60, 26.67) (80, 20.00) (100, 15.00) (120, 13.33) (140, 23.57) (160, 20.62) (180, 15.00) (200, 17.00) (220, 19.55) (240, 16.67) (260, 19.62) (280, 20.36) (300, 22.00) (320, 22.81) (340, 20.59) (360, 23.06) (380, 23.95) };
\addplot[color=black, mark=none] coordinates {
(20, 20.00) (40, 20.00) (60, 26.67) (80, 20.00) (100, 15.00) (120, 13.33) (140, 23.57) (160, 20.62) (180, 15.00) (200, 17.00) (220, 19.55) (240, 16.67) (260, 19.62) (280, 20.36) (300, 22.00) (320, 22.81) (340, 20.59) (360, 23.06) (380, 23.95) };
\addplot[only marks, color=black, mark=square, mark options={rotate=45}] coordinates {
(20, 75.00) (40, 72.50) (60, 76.67) (80, 76.25) (100, 81.00) (120, 71.67) (140, 72.14) (160, 75.00) (180, 76.67) (200, 71.00) (220, 75.45) (240, 75.83) (260, 70.00) (280, 71.79) (300, 75.00) (320, 73.44) (340, 76.76) (360, 70.00) (380, 71.05) };
\addplot[color=black, mark=none] coordinates {
(20, 75.00) (40, 72.50) (60, 76.67) (80, 76.25) (100, 81.00) (120, 71.67) (140, 72.14) (160, 75.00) (180, 76.67) (200, 71.00) (220, 75.45) (240, 75.83) (260, 70.00) (280, 71.79) (300, 75.00) (320, 73.44) (340, 76.76) (360, 70.00) (380, 71.05) };
\addplot[only marks, color=black, mark=o] coordinates {
(20, 5.00) (40, 2.50) (60, 15.00) (80, 5.00) (100, 8.00) (120, 6.67) (140, 8.57) (160, 5.00) (180, 11.67) (200, 8.00) (220, 4.55) (240, 5.42) (260, 3.85) (280, 7.14) (300, 5.67) (320, 7.81) (340, 8.53) (360, 8.33) (380, 8.16) };
\addplot[color=black, mark=none] coordinates {
(20, 5.00) (40, 2.50) (60, 15.00) (80, 5.00) (100, 8.00) (120, 6.67) (140, 8.57) (160, 5.00) (180, 11.67) (200, 8.00) (220, 4.55) (240, 5.42) (260, 3.85) (280, 7.14) (300, 5.67) (320, 7.81) (340, 8.53) (360, 8.33) (380, 8.16) };
\addplot[only marks, color=black, mark=halfcircle*] coordinates {
(20, 30.00) (40, 40.00) (60, 31.67) (80, 37.50) (100, 29.00) (120, 37.50) (140, 30.71) (160, 31.87) (180, 39.44) (200, 33.00) (220, 31.82) (240, 36.67) (260, 31.15) (280, 31.07) (300, 33.00) (320, 33.75) (340, 27.65) (360, 34.17) (380, 31.32) };
\addplot[color=black, mark=none] coordinates {
(20, 30.00) (40, 40.00) (60, 31.67) (80, 37.50) (100, 29.00) (120, 37.50) (140, 30.71) (160, 31.87) (180, 39.44) (200, 33.00) (220, 31.82) (240, 36.67) (260, 31.15) (280, 31.07) (300, 33.00) (320, 33.75) (340, 27.65) (360, 34.17) (380, 31.32) };
\draw[dashed, thick, color=black] (axis cs:180, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:180, \pgfkeysvalueof{/pgfplots/ymax});
\end{axis}
\end{tikzpicture}
 \caption{Prompted in English.}
    \label{fig:permute_english}
    \end{subfigure}
\caption{The number of permutations used in the regional name task experiments (180, at the dotted vertical line) yield results for our primary metric of interest (\% Mainland Chinese Names that are selected) that are comparable to the asymptotic rates from running the experiment for more permutations.}
\Description{The result of the permutation validation.}
\label{fig:permute}
\end{figure*}


==> fig_tab_tex_appendix/fig_regional_bar_variant1.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        ytick style={draw=none},
        height=5cm,
        ybar stacked,  
        xtick={0.1,0.15, 0.3,0.35, 0.5, 0.55, 0.7, 0.75, 0.9, 0.95, 1.1, 1.15,1.3, 1.35, 1.5, 1.55, 1.7, 1.75, 1.9, 1.95, 2.10, 2.15},
        xticklabels={\scriptsize{S}, \scriptsize{T},\scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T},\scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T},\scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}},
        ymin=0,
        ymax=100,
        ylabel={\% Responses by Correctness},
        bar width=8.9pt,
        xmin=0.07,
        xmax=2.18,
        enlarge x limits=0.01, % Increase to space out the x coordinates more
        legend style={at={(0.5,1.35)}, anchor=north, legend columns=-1, draw=none, nodes={inner sep=10pt}}
      ]
      \addplot+[ybar,fill=babyblue, draw=black,postaction={pattern=north west lines}] coordinates {(0.10, 51.33) (0.15, 13.94) (0.30, 41.45) (0.35, 8.18) (0.50, 19.88) (0.55, 6.97) (0.70, 25.70) (0.75, 24.79) (0.90, 16.73) (0.95, 6.48) (1.10, 66.73) (1.15, 23.39) (1.30, 67.82) (1.35, 27.64) (1.50, 62.73) (1.55, 26.67) (1.70, 49.58) (1.75, 23.88) (1.90, 36.67) (1.95, 26.55) (2.10, 22.73) (2.15, 10.30) };
      \addplot+[ybar, fill=yellow, draw=black] coordinates {(0.10, 1.15) (0.15, 33.33) (0.30, 1.76) (0.35, 40.48) (0.50, 1.58) (0.55, 15.52) (0.70, 6.36) (0.75, 14.55) (0.90, 2.30) (0.95, 19.21) (1.10, 4.00) (1.15, 48.24) (1.30, 1.64) (1.35, 38.48) (1.50, 5.45) (1.55, 33.39) (1.70, 2.73) (1.75, 23.09) (1.90, 2.55) (1.95, 13.76) (2.10, 3.64) (2.15, 6.18) };
       \addplot+[ybar,fill=babyred, draw=black, postaction={pattern=north east lines}] coordinates {(0.10, 47.52) (0.15, 52.73) (0.30, 56.79) (0.35, 51.33) (0.50, 78.55) (0.55, 77.52) (0.70, 67.94) (0.75, 60.67) (0.90, 80.97) (0.95, 74.30) (1.10, 29.27) (1.15, 28.36) (1.30, 30.55) (1.35, 33.88) (1.50, 31.82) (1.55, 39.94) (1.70, 47.70) (1.75, 53.03) (1.90, 60.79) (1.95, 59.70) (2.10, 73.64) (2.15, 83.52) };
    \draw [dashed, thick] (axis cs:0.625,0) -- (axis cs:0.625,100);
    \draw [dashed, thick] (axis cs:1.025,0) -- (axis cs:1.025,100);
      \legend{Correct response, Misaligned response, Incorrect response}
    \end{axis}
     \node[rotate=0, anchor=east] at (rel axis cs:0.08,-0.12) {\scriptsize\qwen};
    \node[rotate=0, anchor=east] at (rel axis cs:0.182,-0.12) {\scriptsize\baichuan};
    \node[rotate=0, anchor=east] at (rel axis cs:0.272,-0.12) {\scriptsize\chatglm};
    \node at (rel axis cs:0.145,1.1) {\scriptsize\textbf{Simplified Chinese}};
    \node at (rel axis cs:0.145,1.05) {\scriptsize\textbf{oriented LLMs}};
    \node[rotate=0, anchor=east] at (rel axis cs:0.352,-0.12) {\scriptsize\breeze};
    \node[rotate=0, anchor=east] at (rel axis cs:0.456,-0.12) {\scriptsize\taiwanllm};
    \node[rotate=0, anchor=east] at (rel axis cs:0.552,-0.15) {\scriptsize\shortstack{{\fontfamily{lmtt}\selectfont DeepSeek-} \\ {\fontfamily{lmtt}\selectfont R1-671B}}};
    \node at (rel axis cs:0.381,1.1) {\scriptsize\textbf{Traditional Chinese}};
    \node at (rel axis cs:0.381,1.05) {\scriptsize\textbf{oriented LLMs}};
    \node[rotate=0, anchor=east] at (rel axis cs:0.632,-0.12) {\scriptsize\gptivo};
    \node[rotate=0, anchor=east] at (rel axis cs:0.719,-0.12) {\scriptsize\gptiv};
    \node[rotate=0, anchor=east] at (rel axis cs:0.821,-0.12) {\scriptsize\gptiii};
    \node at (rel axis cs:0.73,1.075) {{\scriptsize\textbf{English oriented LLMs}}};
    \node[rotate=0, anchor=east] at (rel axis cs:0.925,-0.12) {\scriptsize\llamas};
    \node[rotate=0, anchor=east] at (rel axis cs:1.015,-0.12) {\scriptsize\llamae};
    \end{tikzpicture}
    \vspace{-3mm}
    \caption{We replicate the experiment outlined in Section~\ref{sec:result_regional}, using the first rephrased version of the original prompt. The observed pattern remains consistent.
    Misaligned responses are the ones where the LLM swaps the regional terms. 
    S and T denote the Simplified and Traditional Chinese prompting languages, respectively.}
    \label{fig:regional_bar_variant1}
\end{figure*}

==> fig_tab_tex_appendix/fig_regional_bar_variant2.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        ytick style={draw=none},
        height=5cm,
        ybar stacked,  
        xtick={0.1,0.15, 0.3,0.35, 0.5, 0.55, 0.7, 0.75, 0.9, 0.95, 1.1, 1.15,1.3, 1.35, 1.5, 1.55, 1.7, 1.75, 1.9, 1.95, 2.10, 2.15, 2.30, 2.35},
        xtick={0.1,0.15, 0.3,0.35, 0.5, 0.55, 0.7, 0.75, 0.9, 0.95, 1.1, 1.15,1.3, 1.35, 1.5, 1.55, 1.7, 1.75, 1.9, 1.95, 2.10, 2.15},
        xticklabels={\scriptsize{S}, \scriptsize{T},\scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T},\scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T},\scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}},
        ymin=0,
        ymax=100,
        ylabel={\% Responses by Correctness},
        bar width=8.9pt,
        xmin=0.07,
        xmax=2.18,
        enlarge x limits=0.01, % Increase to space out the x coordinates more
        legend style={at={(0.5,1.35)}, anchor=north, legend columns=-1, draw=none, nodes={inner sep=10pt}}
      ]
      \addplot+[ybar,fill=babyblue, draw=black,postaction={pattern=north west lines}] coordinates {(0.10, 51.33) (0.15, 10.55) (0.30, 38.73) (0.35, 7.94) (0.50, 22.12) (0.55, 6.48) (0.70, 20.91) (0.75, 20.97) (0.90, 24.18) (0.95, 7.45) (1.10, 64.61) (1.15, 22.00) (1.30, 67.21) (1.35, 27.64) (1.50, 61.76) (1.55, 25.82) (1.70, 47.33) (1.75, 25.70) (1.90, 32.12) (1.95, 10.48) (2.10, 13.64) (2.15, 4.61)};
      \addplot+[ybar, fill=yellow, draw=black] coordinates {(0.10, 0.91) (0.15, 33.09) (0.30, 2.73) (0.35, 32.73) (0.50, 1.58) (0.55, 16.67) (0.70, 6.36) (0.75, 13.64) (0.90, 1.45) (0.95, 25.64) (1.10, 3.64) (1.15, 47.03) (1.30, 1.70) (1.35, 41.64) (1.50, 2.48) (1.55, 35.39) (1.70, 3.21) (1.75, 20.30) (1.90, 4.48) (1.95, 19.03) (2.10, 5.09) (2.15, 8.91) };
       \addplot+[ybar,fill=babyred, draw=black, postaction={pattern=north east lines}] coordinates {(0.10, 47.76) (0.15, 56.36) (0.30, 58.55) (0.35, 59.33) (0.50, 76.30) (0.55, 76.85) (0.70, 72.73) (0.75, 65.39) (0.90, 74.36) (0.95, 66.91) (1.10, 31.76) (1.15, 30.97) (1.30, 31.09) (1.35, 30.73) (1.50, 35.76) (1.55, 38.79) (1.70, 49.45) (1.75, 54.00) (1.90, 63.39) (1.95, 70.48) (2.10, 81.27) (2.15, 86.48) };
    \draw [dashed, thick] (axis cs:0.625,0) -- (axis cs:0.625,100);
    \draw [dashed, thick] (axis cs:1.025,0) -- (axis cs:1.025,100);
      \legend{Correct response, Misaligned response, Incorrect response}
    \end{axis}
     \node[rotate=0, anchor=east] at (rel axis cs:0.08,-0.12) {\scriptsize\qwen};
    \node[rotate=0, anchor=east] at (rel axis cs:0.182,-0.12) {\scriptsize\baichuan};
    \node[rotate=0, anchor=east] at (rel axis cs:0.272,-0.12) {\scriptsize\chatglm};
    \node at (rel axis cs:0.145,1.1) {\scriptsize\textbf{Simplified Chinese}};
    \node at (rel axis cs:0.145,1.05) {\scriptsize\textbf{oriented LLMs}};
    \node[rotate=0, anchor=east] at (rel axis cs:0.352,-0.12) {\scriptsize\breeze};
    \node[rotate=0, anchor=east] at (rel axis cs:0.456,-0.12) {\scriptsize\taiwanllm};
    \node[rotate=0, anchor=east] at (rel axis cs:0.552,-0.15) {\scriptsize\shortstack{{\fontfamily{lmtt}\selectfont DeepSeek-} \\ {\fontfamily{lmtt}\selectfont R1-671B}}};
    \node at (rel axis cs:0.381,1.1) {\scriptsize\textbf{Traditional Chinese}};
    \node at (rel axis cs:0.381,1.05) {\scriptsize\textbf{oriented LLMs}};
    \node[rotate=0, anchor=east] at (rel axis cs:0.632,-0.12) {\scriptsize\gptivo};
    \node[rotate=0, anchor=east] at (rel axis cs:0.719,-0.12) {\scriptsize\gptiv};
    \node[rotate=0, anchor=east] at (rel axis cs:0.821,-0.12) {\scriptsize\gptiii};
    \node at (rel axis cs:0.73,1.075) {{\scriptsize\textbf{English oriented LLMs}}};
    \node[rotate=0, anchor=east] at (rel axis cs:0.925,-0.12) {\scriptsize\llamas};
    \node[rotate=0, anchor=east] at (rel axis cs:1.015,-0.12) {\scriptsize\llamae};
    \end{tikzpicture}
    \vspace{-3mm}
    \caption{We replicate the experiment outlined in Section~\ref{sec:result_regional}, using the second rephrased version of the original prompt. The observed pattern remains consistent.
    Misaligned responses are the ones where the LLM swaps the regional terms. 
    S and T denote the Simplified and Traditional Chinese prompting languages, respectively.}
    \label{fig:regional_bar_variant2}
\end{figure*}

==> fig_tab_tex_appendix/fig_regional_without_gpt4.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        ytick style={draw=none},
        height=5cm,
        ybar stacked,  
        xtick={0.1,0.15, 0.3,0.35, 0.5, 0.55, 0.7, 0.75, 0.9, 0.95, 1.1, 1.15,1.3, 1.35, 1.5, 1.55, 1.7, 1.75, 1.9, 1.95, 2.10, 2.15, 2.30, 2.35},
        xtick={0.1,0.15, 0.3,0.35, 0.5, 0.55, 0.7, 0.75, 0.9, 0.95, 1.1, 1.15,1.3, 1.35, 1.5, 1.55, 1.7, 1.75, 1.9, 1.95, 2.10, 2.15},
        xticklabels={\scriptsize{S}, \scriptsize{T},\scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T},\scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T},\scriptsize{S}, \scriptsize{T}, \scriptsize{S}, \scriptsize{T}},
        ymin=0,
        ymax=100,
        ylabel={\% Responses by Correctness},
        bar width=8.9pt,
        xmin=0.07,
        xmax=2.18,
        enlarge x limits=0.01, % Increase to space out the x coordinates more
        legend style={at={(0.5,1.35)}, anchor=north, legend columns=-1, draw=none, nodes={inner sep=10pt}}
      ]
      \addplot+[ybar,fill=babyblue, draw=black,postaction={pattern=north west lines}] coordinates {(0.10, 59.17) (0.15, 14.32) (0.30, 43.18) (0.35, 10.76) (0.50, 24.62) (0.55, 9.17) (0.70, 23.26) (0.75, 23.94) (0.90, 26.82) (0.95, 9.24) (1.10, 71.97) (1.15, 21.97) (1.30, 72.20) (1.35, 24.24) (1.50, 63.71) (1.55, 27.80) (1.70, 52.80) (1.75, 24.32) (1.90, 33.64) (1.95, 16.21) (2.10, 23.41) (2.15, 11.97) };
      \addplot+[ybar, fill=yellow, draw=black] coordinates {(0.10, 0.00) (0.15, 35.83) (0.30, 2.27) (0.35, 45.45) (0.50, 1.52) (0.55, 20.38) (0.70, 5.68) (0.75, 17.05) (0.90, 3.33) (0.95, 25.76) (1.10, 4.55) (1.15, 55.98) (1.30, 0.91) (1.35, 48.03) (1.50, 6.36) (1.55, 37.20) (1.70, 4.55) (1.75, 33.48) (1.90, 3.11) (1.95, 16.06) (2.10, 5.68) (2.15, 11.97) };
       \addplot+[ybar,fill=babyred, draw=black, postaction={pattern=north east lines}] coordinates {(0.10, 40.83) (0.15, 49.85) (0.30, 54.55) (0.35, 43.79) (0.50, 73.86) (0.55, 70.45) (0.70, 71.06) (0.75, 59.02) (0.90, 69.85) (0.95, 65.00) (1.10, 23.48) (1.15, 22.05) (1.30, 26.89) (1.35, 27.73) (1.50, 29.92) (1.55, 35.00) (1.70, 42.65) (1.75, 42.20) (1.90, 63.26) (1.95, 67.73) (2.10, 70.91) (2.15, 76.06) };
    \draw [dashed, thick] (axis cs:0.625,0) -- (axis cs:0.625,100);
    \draw [dashed, thick] (axis cs:1.025,0) -- (axis cs:1.025,100);
      \legend{Correct response, Misaligned response, Incorrect response}
    \end{axis}
     \node[rotate=0, anchor=east] at (rel axis cs:0.08,-0.12) {\scriptsize\qwen};
    \node[rotate=0, anchor=east] at (rel axis cs:0.182,-0.12) {\scriptsize\baichuan};
    \node[rotate=0, anchor=east] at (rel axis cs:0.272,-0.12) {\scriptsize\chatglm};
    \node at (rel axis cs:0.145,1.1) {\scriptsize\textbf{Simplified Chinese}};
    \node at (rel axis cs:0.145,1.05) {\scriptsize\textbf{oriented LLMs}};
    \node[rotate=0, anchor=east] at (rel axis cs:0.352,-0.12) {\scriptsize\breeze};
    \node[rotate=0, anchor=east] at (rel axis cs:0.456,-0.12) {\scriptsize\taiwanllm};
    \node[rotate=0, anchor=east] at (rel axis cs:0.552,-0.15) {\scriptsize\shortstack{{\fontfamily{lmtt}\selectfont DeepSeek-} \\ {\fontfamily{lmtt}\selectfont R1-671B}}};
    \node at (rel axis cs:0.381,1.1) {\scriptsize\textbf{Traditional Chinese}};
    \node at (rel axis cs:0.381,1.05) {\scriptsize\textbf{oriented LLMs}};
    \node[rotate=0, anchor=east] at (rel axis cs:0.632,-0.12) {\scriptsize\gptivo};
    \node[rotate=0, anchor=east] at (rel axis cs:0.719,-0.12) {\scriptsize\gptiv};
    \node[rotate=0, anchor=east] at (rel axis cs:0.821,-0.12) {\scriptsize\gptiii};
    \node at (rel axis cs:0.73,1.075) {{\scriptsize\textbf{English oriented LLMs}}};
    \node[rotate=0, anchor=east] at (rel axis cs:0.925,-0.12) {\scriptsize\llamas};
    \node[rotate=0, anchor=east] at (rel axis cs:1.015,-0.12) {\scriptsize\llamae};
    \end{tikzpicture}
    \vspace{-3mm}
    \caption{We replicate the experiment outlined in Section~\ref{sec:result_regional}, with the only modification being the removal of items whose definitions are sourced from {\gptiv}. The observed pattern remains consistent.
    Misaligned responses are the ones where the LLM swaps the regional terms. 
    S and T denote the Simplified and Traditional Chinese prompting languages, respectively.}
    \Description{The result of the regional term choice task after removing items whose definitions are sourced from {\gptiv}.}
    \label{fig:regional_bar_without_gpt}
\end{figure*}
